Efficient Beam Search for Initial Access Using Collaborative Filtering

Beamforming-capable antenna arrays overcome the high free-space path loss at higher carrier frequencies. However, the beams must be properly aligned to ensure that the highest power is radiated towards (and received by) the user equipment (UE). While there are methods that improve upon an exhaustive search for optimal beams by some form of hierarchical search, they can be prone to return only locally optimal solutions with small beam gains. Other approaches address this problem by exploiting contextual information, e.g., the position of the UE or information from neighboring base stations (BS), but the burden of computing and communicating this additional information can be high. Methods based on machine learning so far suffer from the accompanying training, performance monitoring and deployment complexity that hinders their application at scale. This paper proposes a novel method for solving the initial beam-discovery problem. It is scalable, and easy to tune and to implement. Our algorithm is based on a recommender system that associates groups (i.e., UEs) and preferences (i.e., beams from a codebook) based on a training data set. Whenever a new UE needs to be served our algorithm returns the best beams in this user cluster. Our simulation results demonstrate the efficiency and robustness of our approach, not only in single BS setups but also in setups that require a coordination among several BSs. Our method consistently outperforms standard baseline algorithms in the given task.

==> figs/overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19685039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_.pdf}}%
    \put(0.16776576,0.33646469){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}=\end{tabular}}}}%
    \put(0.10828677,0.33646469){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\ve{L}$\end{tabular}}}}%
    \put(0.22620454,0.33646469){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\ve{U}$\end{tabular}}}}%
    \put(0.35366874,0.33646469){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\ve{\varSigma}$\end{tabular}}}}%
    \put(0.29646301,0.33646469){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.28140727,0.41068497){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{10}\smash{\begin{tabular}[t]{r}SVD\end{tabular}}}}%
    \put(0.22577579,0.75356821){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\it off-line\end{tabular}}}}%
    \put(0.73701859,0.75356821){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\it online\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_.pdf}}%
    \put(0.07668299,0.62000633){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$M$ \small UEs\end{tabular}}}}}%
    \put(0.24864428,0.53498821){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small $N$ beams\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_.pdf}}%
    \put(0.07690159,0.14980016){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$M$ \small UEs\end{tabular}}}}}%
    \put(0.23827954,0.0611739){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small $K<N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_.pdf}}%
    \put(0.66949353,0.68013307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}rating elicitation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview_.pdf}}%
    \put(0.74115017,0.04127222){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{10}\smash{\begin{tabular}[t]{r}similar UEs\end{tabular}}}}%
    \put(0.66413469,0.29370153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\cos$ similarity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview_.pdf}}%
    \put(0.93924413,0.30695998){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small new $\ve{q}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview_.pdf}}%
    \put(0.65186186,0.5273439){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{10}\smash{\begin{tabular}[t]{r}\small $\ve{q}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview_.pdf}}%
    \put(0.65258048,0.42700135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\ve{q}_\mathsf{p} = \ve{q} \ve{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview_.pdf}}%
  \end{picture}%
\endgroup%


==> figs/overview.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84320557)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_.pdf}}%
    \put(0.17536491,0.35170525){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}=\end{tabular}}}}%
    \put(0.11319174,0.35170525){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\ve{L}$\end{tabular}}}}%
    \put(0.23645074,0.35170525){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\ve{U}$\end{tabular}}}}%
    \put(0.37706372,0.35170525){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\ve{\varSigma}$\end{tabular}}}}%
    \put(0.30989165,0.35170525){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.29415394,0.42928742){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{10}\smash{\begin{tabular}[t]{r}SVD\end{tabular}}}}%
    \put(0.23600256,0.78770196){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\it off-line\end{tabular}}}}%
    \put(0.75933999,0.78770196){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\it online\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview.pdf}}%
    \put(0.08015644,0.64809024){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$M$ \small UEs\end{tabular}}}}}%
    \put(0.25990691,0.55922113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small $N$ beams\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview.pdf}}%
    \put(0.08038494,0.15658553){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$M$ \small UEs\end{tabular}}}}}%
    \put(0.24907269,0.05656969){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small $K<N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview.pdf}}%
    \put(0.68875631,0.71094049){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}rating elicitation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview.pdf}}%
    \put(0.76365872,0.0431417){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{10}\smash{\begin{tabular}[t]{r}similar UEs\end{tabular}}}}%
    \put(0.68315473,0.30700508){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\cos$ similarity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview.pdf}}%
    \put(0.967038,0.36511496){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small new $\ve{q}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview.pdf}}%
    \put(0.67032598,0.55123055){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{10}\smash{\begin{tabular}[t]{r}\small $\ve{q}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview.pdf}}%
    \put(0.68213988,0.44634287){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\ve{q}_\mathsf{p} = \ve{q}\cdot \ve{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview.pdf}}%
  \end{picture}%
\endgroup%


==> figs/overview_old.tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.46993226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84639369)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview.pdf}}%
    \put(0.14710677,0.36585669){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}=\end{tabular}}}}%
    \put(0.08233792,0.36201517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\ve{L}$\end{tabular}}}}%
    \put(0.21074285,0.36201517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\ve{U}$\end{tabular}}}}%
    \put(0.3418602,0.36201517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\ve{\varSigma}$\end{tabular}}}}%
    \put(0.28724986,0.36585669){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.27085512,0.40826227){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{10}\smash{\begin{tabular}[t]{r}SVD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview.pdf}}%
    \put(0.21027597,0.78548167){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}off-line\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview.pdf}}%
    \put(0.6671071,0.78421691){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}online\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview.pdf}}%
    \put(0.04792344,0.69151019){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small UE\end{tabular}}}}}%
    \put(0.21981222,0.59356005){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small beam\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview.pdf}}%
    \put(0.052003,0.14098369){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small UE\end{tabular}}}}}%
    \put(0.22389176,0.04303354){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small $\ve{\varSigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview.pdf}}%
    \put(0.66656561,0.70935699){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}rating elicitation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview.pdf}}%
    \put(0.74459511,0.05593544){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{10}\smash{\begin{tabular}[t]{r}similar UEs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview.pdf}}%
    \put(0.66457169,0.4284786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}$\cos$ similarity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview.pdf}}%
    \put(0.95262381,0.36830178){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small new beam\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{overview.pdf}}%
    \put(0.80138885,0.51406446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{10}\smash{\begin{tabular}[t]{c}\small new UE\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/paper_fig2.tex <==
\begin{picture}(0,0)%
\includegraphics{figs/paper_fig2_.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3804,1284)(-11,-433)
\put(271,425){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}50}%
}}}}
\put(271, 65){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(631, 65){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}29}%
}}}}
\put(631,245){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}39}%
}}}}
\put(631,425){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}49}%
}}}}
\put(631,605){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}59}%
}}}}
\put(991,605){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}58}%
}}}}
\put(991,425){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}48}%
}}}}
\put(991,245){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}38}%
}}}}
\put(991, 65){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}28}%
}}}}
\put(1351, 65){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}27}%
}}}}
\put(1351,245){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}37}%
}}}}
\put(1351,425){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}47}%
}}}}
\put(1351,605){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}57}%
}}}}
\put(1711,605){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}56}%
}}}}
\put(1711,425){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}46}%
}}}}
\put(1711,245){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}36}%
}}}}
\put(1711, 65){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}26}%
}}}}
\put(2071,425){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}45}%
}}}}
\put(2071,605){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}55}%
}}}}
\put(2071,245){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}35}%
}}}}
\put(2071, 65){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}25}%
}}}}
\put(2431, 65){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}24}%
}}}}
\put(2431,245){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}34}%
}}}}
\put(2431,425){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}44}%
}}}}
\put(2431,605){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}54}%
}}}}
\put(2791,605){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}53}%
}}}}
\put(2791,425){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put(2791,245){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}33}%
}}}}
\put(2791, 65){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}23}%
}}}}
\put(3151, 65){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}22}%
}}}}
\put(3151,245){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(3151,425){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(3151,605){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}52}%
}}}}
\put(271,245){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}40}%
}}}}
\put(271,605){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}60}%
}}}}
\put(271,-295){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(631,-295){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
\put(991,-295){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
\put(1351,-295){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}7}%
}}}}
\put(1711,-295){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
\put(2071,-295){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(2431,-295){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(2791,-295){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(3151,-295){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(3511,-295){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}1}%
}}}}
\put(271,-115){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(631,-115){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}19}%
}}}}
\put(991,-115){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}18}%
}}}}
\put(1351,-115){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}17}%
}}}}
\put(1711,-115){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
\put(2071,-115){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
\put(2431,-115){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
\put(2791,-115){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
\put(3151,-115){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}12}%
}}}}
\put(3511,-115){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
\put(3511, 65){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(3511,245){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(3511,425){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(3511,605){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}51}%
}}}}
\end{picture}%


==> figs/plot_BS1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.21\textwidth,
height=0.18\textwidth,
scale only axis,
xmin=12,
xmax=28,
ymin=0.5,
ymax=1,
xlabel={Avg.\ beam queries $\longrightarrow$},
ylabel={Avg.\ rel.\ performance $\longrightarrow$},
ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1},
yticklabels={$0.5$, $0.6$, $0.7$, $0.8$, $0.9$, $1$},
xtick={12, 16, 20, 24, 28},
xticklabels={$12$, $16$, $20$, $24$, \clap{$28$}},
tick label style={font=\footnotesize},
]
\addplot [color=safeblue, line width=1.5pt, solid, mark=x]
 table[row sep=crcr] {%
12.3616 0.55024\\
19.7427 0.82945\\
25.4183 0.92483\\
 };%
\label{plot1}; 
\addplot [color=safeorange, line width=1.5pt, solid, mark=square]
 table[row sep=crcr] {%
12 0.74047\\
14 0.88897\\
16 0.93224\\
18 0.95349\\
20 0.9642\\
22 0.98019\\
24 0.98944\\
26 0.99464\\
 };%
\label{plot2};
\addplot [color=safebeige, line width=1.5pt, solid, mark=triangle]
 table[row sep=crcr] {%
12 0.73417\\
14 0.88201\\
16 0.94025\\
18 0.96823\\
20 0.97984\\
22 0.9883\\
24 0.99133\\
26 0.99347\\
 };%
\label{plot3};
\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}%

==> figs/plot_BS2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.21\textwidth,
height=0.18\textwidth,
scale only axis,
xmin=12,
xmax=28,
ymin=0.5,
ymax=1,
xlabel={Avg.\ beam queries $\longrightarrow$},
ylabel={},
ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1},
yticklabels={},
xtick={12, 16, 20, 24, 28},
xticklabels={\clap{$12$}, $16$, $20$, $24$, \clap{$28$}},
tick label style={font=\footnotesize},
]
\addplot [color=safeblue, line width=1.5pt, solid,mark=x]
 table[row sep=crcr] {%
13.1487 0.56936\\
20.2243 0.84391\\
27.6981 0.92641\\
 };%
\addplot [color=safeorange, line width=1.5pt, solid,mark=square]
 table[row sep=crcr] {%
12 0.87393\\
14 0.92435\\
16 0.95419\\
18 0.96956\\
20 0.97913\\
22 0.98176\\
24 0.98337\\
26 0.98466\\
 };%
\addplot [color=safebeige, line width=1.5pt, solid,mark=triangle]
 table[row sep=crcr] {%
12 0.87784\\
14 0.92209\\
16 0.94631\\
18 0.96716\\
20 0.97811\\
22 0.98128\\
24 0.9838\\
26 0.98654\\
 };%
% \addlegendentry{DD}
\end{axis}
\end{tikzpicture}%

==> figs/plot_BS3.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.21\textwidth,
height=0.18\textwidth,
scale only axis,
xmin=12,
xmax=28,
ymin=0.5,
ymax=1,
xlabel={Avg.\ beam queries $\longrightarrow$},
ylabel={},
ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1},
yticklabels={},
xtick={12, 16, 20, 24, 28},
xticklabels={\clap{$12$}, $16$, $20$, $24$, \clap{$28$}},
tick label style={font=\footnotesize},
]
\addplot [color=safeblue, line width=1.5pt, solid, mark=x]
 table[row sep=crcr] {%
13.4299 0.80778\\
21.7375 0.92864\\
28.5183 0.96143\\
 };%
\addplot [color=safeorange, line width=1.5pt, solid, mark=square]
 table[row sep=crcr] {%
12 0.91727\\
14 0.97358\\
16 0.99549\\
18 0.99812\\
20 0.99874\\
22 0.99886\\
24 0.9991\\
26 0.99987\\
 };%
\addplot [color=safebeige, line width=1.5pt, solid,mark=triangle]
 table[row sep=crcr] {%
12 0.91646\\
14 0.97096\\
16 0.99577\\
18 0.99784\\
20 0.99858\\
22 0.99953\\
24 0.99997\\
26 1\\
 };%
% \addlegendentry{DD}
\end{axis}
\end{tikzpicture}%

==> figs/plot_BS4.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.21\textwidth,
height=0.18\textwidth,
scale only axis,
xmin=12,
xmax=28,
ymin=0.5,
ymax=1,
xlabel={Avg.\ beam queries $\longrightarrow$},
ylabel={},
ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1},
yticklabels={},
xtick={12, 16, 20, 24, 28},
xticklabels={\clap{$12$}, $16$, $20$, $24$, \clap{$28$}},
tick label style={font=\footnotesize},
]
\addplot [color=safeblue, line width=1.5pt, solid, mark=x]
 table[row sep=crcr] {%
11.8419 0.64852\\
17.3674 0.84007\\
23.0826 0.94258\\
 };%
\addplot [color=safeorange, line width=1.5pt, solid,mark=square]
 table[row sep=crcr] {%
12 0.74669\\
14 0.91542\\
16 0.97823\\
18 0.98889\\
20 0.99008\\
22 0.99347\\
24 0.99519\\
26 0.9996\\
 };%
\addplot [color=safebeige, line width=1.5pt, solid, mark=triangle]
 table[row sep=crcr] {%
12 0.76456\\
14 0.92371\\
16 0.9778\\
18 0.98648\\
20 0.9899\\
22 0.99357\\
24 0.99523\\
26 0.99968\\
 };%
% \addlegendentry{DD}
\end{axis}
\end{tikzpicture}%

==> figs/plot_multiBS.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=50,
xmax=110,
ymin=0.5,
ymax=1,
xlabel={Average beam queries $\longrightarrow$},
ylabel={Avg.\ relative performance $\longrightarrow$},
ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1},
yticklabels={$0.5$, $0.6$, $0.7$, $0.8$, $0.9$, $1$},
xtick={50, 60, 70, 80, 90, 100, 110},
xticklabels={$50$, $60$, $70$, $80$,$90$,$100$, \clap{$110$}},
tick label style={font=\small},
]
\addplot [color=safeblue, line width=1.5pt, solid,mark=x]
 table[row sep=crcr] {%
50.7822 0.67308\\
79.0719 0.88516\\
104.7173 0.92537\\
 };%
\label{multi:plot1}; 
\addlegendentry{\tiny{3DPF search with 1,2,3 sub-sets}};
\addplot [color=safeorange, line width=1.5pt, solid,mark=square]
 table[row sep=crcr] {%
50 0.97596\\
60 0.98765\\
70 0.9991\\
80 0.9989\\
90 0.99902\\
100 0.99887\\
110 0.99906\\
 };%
\label{multi:plot2};
\addlegendentry{\tiny{CF with 1,962 UEs}};
\addplot [color=safebeige, line width=1.5pt, solid,mark=triangle]
 table[row sep=crcr] {%
50 0.97716\\
60 0.98898\\
70 0.99821\\
80 0.99925\\
90 0.99941\\
100 0.99866\\
110 0.99886\\
 };%
\label{multi:plot3};
\addlegendentry{\tiny{CF with 9,810 UEs}};
%\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}%

==> figs/plot_sparse_cv.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=12,
xmax=26,
ymin=0.5,
ymax=1,
xlabel={Average beam queries $\longrightarrow$},
ylabel={Avg.\ relative performance $\longrightarrow$},
ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1},
xtick={12, 14, 16, 18, 20, 22, 24, 26},
xticklabels={$12$, $14$, $16$, $18$, $20$,$22$,$24$,\clap{$26$}},
tick label style={font=\small},
]
\addplot [color=safeblue, line width=1.5pt, solid,mark=x]
 table[row sep=crcr] {%
12.3616 0.55024\\
19.7427 0.82945\\
25.4183 0.92483\\
 };%
%\label{cv:plot1}; 
\addlegendentry{\tiny{3DPF search with 1,2,3 sub-sets}};
\addplot [color=safeorange, line width=1.5pt, solid,mark=square]
 table[row sep=crcr] {%
12 0.7482\\
14 0.84152\\
16 0.89566\\
18 0.90881\\
20 0.91237\\
22 0.91536\\
24 0.91982\\
26 0.92134\\
 };%
%\label{cv:plot2};
\addlegendentry{\tiny{CF with 3DPF/1 and 17,876 UEs}};
\addplot [color=safebeige, line width=1.5pt, solid,mark=triangle]
 table[row sep=crcr] {%
12 0.77594\\
14 0.84252\\
16 0.89058\\
18 0.90127\\
20 0.90906\\
22 0.91141\\
24 0.91963\\
26 0.92041\\
 };%
%\label{cv:plot3};
\addlegendentry{\tiny{CF with 3DPF/2 and 17,876 UEs}};
\addplot [color=safeplum, line width=1.5pt, solid,mark=diamond]
 table[row sep=crcr] {%
12 0.78915\\
14 0.86198\\
16 0.91853\\
18 0.94571\\
20 0.93876\\
22 0.95375\\
24 0.95461\\
26 0.95558\\
 };%
%\label{cv:plot4};
\addlegendentry{\tiny{CF with 3DPF/3 and 17,876 UEs}};
\end{axis}
\end{tikzpicture}%

==> figs/plot_sparse_full_cv.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=12,
xmax=26,
ymin=0.5,
ymax=1,
xlabel={Average beam queries $\longrightarrow$},
ylabel={Avg.\ relative performance $\longrightarrow$},
ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1},
xtick={12, 14, 16, 18, 20, 22, 24, 26},
xticklabels={$12$, $14$, $16$, $18$, $20$,$22$,$24$,\clap{$26$}},
tick label style={font=\small},
]
\addplot [color=safeblue, line width=1.5pt, solid,mark=x]
 table[row sep=crcr] {%
12.3616 0.55024\\
19.7427 0.82945\\
25.4183 0.92483\\
 };%
\label{cv:plot1}; 
\addlegendentry{\tiny{3DPF search with 1,2,3 sub-sets}};
\addplot [color=safeorange, line width=1.5pt, solid,mark=square]
 table[row sep=crcr] {%
12 0.7688\\
14 0.83589\\
16 0.89183\\
18 0.90621\\
20 0.91167\\
22 0.92125\\
24 0.92922\\
26 0.93679\\
 };%
\label{cv:plot2};
\addlegendentry{\tiny{CF with 3DPF/1 and 1,962 UEs}};
\addplot [color=safebeige, line width=1.5pt, solid,mark=triangle]
 table[row sep=crcr] {%
12 0.77748\\
14 0.8447\\
16 0.89594\\
18 0.9078\\
20 0.91213\\
22 0.91402\\
24 0.93079\\
26 0.938\\
 };%
\label{cv:plot3};
\addlegendentry{\tiny{CF with 3DPF/2 and 1,962 UEs}};
\addplot [color=safeplum, line width=1.5pt, solid,mark=diamond]
 table[row sep=crcr] {%
12 0.79956\\
14 0.86227\\
16 0.91892\\
18 0.94334\\
20 0.95642\\
22 0.96047\\
24 0.96507\\
26 0.96563\\
 };%
%\label{cv:plot4};
\addlegendentry{\tiny{CF with 3DPF/3 and 1,962 UEs}};
\addplot [color=safegreen, line width=1.5pt, solid,mark=o]
 table[row sep=crcr] {%
12 0.75466\\
14 0.84144\\
16 0.8926\\
18 0.89389\\
20 0.91311\\
22 0.91558\\
24 0.91927\\
26 0.927\\
 };%
%\label{cv:plot4};
\addlegendentry{\tiny{CF with 3DPF/1 and 9,810 UEs}};
\addplot [color=safecyan, line width=1.5pt, solid,mark=asterisk]
 table[row sep=crcr] {%
12 0.77381\\
14 0.8481\\
16 0.89652\\
18 0.90822\\
20 0.91275\\
22 0.91452\\
24 0.92909\\
26 0.93541\\
 };%
%\label{cv:plot4};
\addlegendentry{\tiny{CF with 3DPF/2 and 9,810 UEs}};
\addplot [color=safepurple, line width=1.5pt, solid,mark=pentagon]
 table[row sep=crcr] {%
12 0.79106\\
14 0.86436\\
16 0.92794\\
18 0.94417\\
20 0.95702\\
22 0.95957\\
24 0.96575\\
26 0.96592\\
 };%
%\label{cv:plot4};
\addlegendentry{\tiny{CF with 3DPF/3 and 9,810 UEs}};
\end{axis}
\end{tikzpicture}%
